RAIM: Robust Aggregation of Inexpensive Models for Hallucination Detection

Automatic evaluation of faithfulness increasingly relies on a large language model acting as a judge, yet the most reliable judges are proprietary frontier models, costly and ill-suited to high-throughput monitoring. We investigate whether a panel of cheap open-weight judges (4--9B) can be aggregated to stand in for a frontier one, what the substitution sacrifices, and when it is worth making. We propose RAIM, an aggregation scheme robust to the members' correlated errors, coupling a cross-fitted stacked logistic regression with an admissibility test that, read from the members' own outputs, identifies when aggregating them improves on their best member and stays within reach of the frontier judge. We instantiate RAIM with ten judges from disjoint families across eight faithfulness benchmarks. Against Claude Sonnet, the panel retains a median 93% of its Cohen's $\kappa$ and gives up only 2.9 points of balanced accuracy on average; read as paired differences, it clearly improves on one benchmark and clearly worsens on three (only two by a non-negligible margin), leaving four unresolved. At a sixty-fourth of the frontier's inference price, the operative expense is a one-time in-domain calibration on 50--100 labelled records. The panel is also competitive with purpose-trained detectors on their home benchmarks (within 1.3 accuracy points of GPT-4o and 1.9 of the LLM-AggreFact leader), and beats the strongest one we reran by 6 points on our grounded sets. Whether aggregation pays depends on the members themselves: where several capable members err on different items, the panel improves on its best judge and approaches the frontier; where one dominates, the stacker recovers the leader, and only there does the frontier remain materially ahead. Both conditions are read off the calibration set at no further cost, so a cheap panel can stand in for a frontier one wherever this audit admits it.

==> figures/overview_v2.tex <==
\begin{tikzpicture}[
    lnode/.style={inner sep=0pt, minimum width=0.95cm, minimum height=0.60cm},
    owln/.style={inner sep=0pt},
    panelbox/.style={draw=cStacked!70, dashed, thick, rounded corners, inner sep=7pt},
    innerbox/.style={draw=black!35, rounded corners=2pt, inner sep=4pt},
    aggbox/.style={draw=cStacked, rounded corners, fill=cStacked!15,
                   minimum width=1.7cm, minimum height=1.25cm},
    outn/.style={draw=black!55, rounded corners, fill=white, minimum width=1.95cm,
                 minimum height=0.85cm, align=center, font=\small},
    cmpn/.style={draw, rounded corners, minimum width=2.25cm, minimum height=0.8cm,
                 align=center, font=\scriptsize, fill=white},
    badge/.style={rounded corners=2pt, inner sep=2.5pt, font=\scriptsize, draw},
    ar/.style={-{Latex[length=1.8mm]}, line width=1pt, black!78},
    arg/.style={-{Latex[length=1.6mm]}, line width=0.9pt},
]
  \def\lpx{0.98}
  \def\lpy{0.62}
  \def\owlh{0.60cm}

  \begin{scope}[shift={(3.31,0)}]
    \foreach \fam/\c/\r in {%
        llama/0/0, qwen/1/0, mistral/2/0, gemma/3/0, phi/4/0,
        yi/0/1, command/1/1, glm/2/1, granite/3/1, falcon/4/1}{
      \node[lnode] (j-\fam) at ({\c*\lpx-1.28}, {0.31-\r*\lpy}) {\logo{\fam}};
    }
  \end{scope}
  \node[innerbox, fit=(j-llama)(j-phi)(j-yi)(j-falcon)] (parl) {};
  \node[font=\small\itshape, align=center, above=1pt of parl] (lbl)
        {a parliament of ten cheap judges (4--9B)};

  \node[aggbox, right=2.4cm of parl] (agg) {};
  \begin{scope}[shift={(agg.center)}]
    \draw[black!40, line width=0.5pt, -{Latex[length=1mm]}] (-0.5,-0.3) -- (0.55,-0.3);
    \draw[black!40, line width=0.5pt, -{Latex[length=1mm]}] (-0.5,-0.32) -- (-0.5,0.34);
    \draw[cStacked, line width=1.2pt, smooth, samples=40, domain=-0.45:0.45]
        plot ({\x},{0.55/(1+exp(-13*\x))-0.3});
  \end{scope}
  \node[below=1pt of agg, font=\scriptsize, align=center, text=cStacked!85!black]
        (agglbl) {stacked logistic\\regression};

  \node[owln] (owlA) at (1.80,-1.50) {\owl{owl1}{\owlh}{owlA}};
  \node[owln] (owlB) at (2.33,-1.34) {\owl{owl2}{\owlh}{owlB}};
  \node[owln] (owlC) at (2.86,-1.50) {\owl{owl3}{\owlh}{owlC}};
  \node[font=\scriptsize, text=black!55] (raimlbl) at (2.33,-1.98) {\textsc{raim}};

  \draw[decorate, decoration={brace, amplitude=4pt, mirror, raise=1pt},
        black!45, line width=0.6pt] (parl.south west) -- (parl.south east);
  \node[innerbox, minimum width=2.7cm, minimum height=0.70cm, align=center,
        font=\scriptsize, text=black!70] (test) at (5.00,-1.55)
        {member competence\\$\times$ error correlation};
  \draw[-{Latex[length=1.4mm]}, line width=0.8pt, black!55]
        ($(parl.south)+(0,-0.20)$) -- (parl.south |- test.north);

  \draw[ar] (parl) -- (agg);
  \coordinate (gate) at ($(parl.east)!0.55!(agg.west)$);
  \draw[black!75, line width=0.8pt, fill=white]
        ($(gate)+(-0.18,0.20)$) -- ($(gate)+(-0.18,-0.20)$) -- (gate) -- cycle;
  \draw[black!75, line width=0.8pt, fill=white]
        ($(gate)+(0.18,0.20)$) -- ($(gate)+(0.18,-0.20)$) -- (gate) -- cycle;
  \draw[dotted, black!55, line width=0.9pt] (test.east)
        -- node[above=0pt, font=\scriptsize, align=center, text=black!70]
           {admissibility\\test} (test.east -| gate) -- (gate);

  \node[panelbox, fit=(owlA)(owlB)(owlC)(raimlbl)(lbl)(parl)(test)(agg)(agglbl), inner sep=5pt]
       (raimbox) {};

  \node[draw=black!55, fill=white, rounded corners=1pt, minimum width=1.05cm,
        minimum height=1.2cm, left=0.95cm of raimbox] (src) {};
  \foreach \yy in {0.34,0.17,0.0,-0.17,-0.34}
    \draw[black!30, line width=0.5pt] ([xshift=3pt,yshift=\yy cm]src.west)
        -- ([xshift=-3pt,yshift=\yy cm]src.east);
  \node[font=\scriptsize, align=center, above=0pt of src] (srclbl)
        {source\\{\scriptsize(context)}};
  \node[draw=black!55, fill=cStacked!6, rounded corners, minimum width=1.5cm,
        minimum height=0.62cm, align=center, font=\scriptsize, below=-0.1cm of src]
        (cand) {candidate\\claim};
  \node[font=\scriptsize, left=1pt of src] (x) {$x\!=\!$};
  \draw[ar] ($(src.east)+(0.15,0)$) -- (raimbox.west);

  \node[outn, right=1.0cm of raimbox] (out) {verdict $\hat{y}$\\[1pt]%
        {\scriptsize\textcolor{vClean}{\textsc{faithful}} \textcolor{black!45}{/}
         \textcolor{cBest}{\textsc{hallucinated}}}};
  \draw[ar, rounded corners=3pt] (agg.east) -- ++(0.55,0) |- (out.west);

  \node[cmpn, above right=0.32cm and 1.0cm of out, fill=cBest!8, draw=cBest!65] (best)
        {best single judge\\{\scriptsize(CV-selected)}};
  \node[cmpn, below right=0.32cm and 1.0cm of out, fill=cFrontier!15, draw=cFrontier] (son)
        {frontier judge\\\raisebox{+.3em}{\scriptsize\scalebox{0.6}{\logo{claude}}}~Claude Sonnet};
  \draw[arg, cBest!75] (out.east) to[out=32, in=180] (best.west);
  \draw[arg, cFrontier] (out.east) to[out=-32, in=180] (son.west);
  \node[badge, draw=vClean!70, fill=vClean!12, text=vClean!50!black]
        at ($(out.east)!0.5!(best.west)+(-.70,0.40)$) {$\Delta\kappa\!\geq\!0$ on $8/8$};
  \node[badge, draw=cFrontier!70, fill=cFrontier!10, text=cFrontier!60!black]
        at ($(out.east)!0.5!(son.west)+(-.70,-0.40)$) {$\Delta\kappa\!\geq\!0$ on $5/8$};

  \begin{scope}[on background layer]
    \node[fill=cream, rounded corners=7pt, draw=black!12,
          fit=(x)(srclbl)(cand)(raimbox)(out)(best)(son), inner sep=7pt] {};
  \end{scope}
\end{tikzpicture}

